An Improved LSHADE-RSP Algorithm with the Cauchy Perturbation: iLSHADE-RSP

A new method for improving the optimization performance of a state-of-the-art differential evolution (DE) variant is proposed in this paper. The technique can increase the exploration by adopting the long-tailed property of the Cauchy distribution, which helps the algorithm to generate a trial vector with great diversity. Compared to the previous approaches, the proposed approach perturbs a target vector instead of a mutant vector based on a jumping rate. We applied the proposed approach to LSHADE-RSP ranked second place in the CEC 2018 competition on single objective real-valued optimization. A set of 30 different and difficult optimization problems is used to evaluate the optimization performance of the improved LSHADE-RSP. Our experimental results verify that the improved LSHADE-RSP significantly outperformed not only its predecessor LSHADE-RSP but also several cutting-edge DE variants in terms of convergence speed and solution accuracy.

==> (inline-0) <==
\begin{tabular}{cccccccc}
    \toprule
          & iLSHADE-RSP & LSHADE-RSP & jSO   & L-SHADE & SHADE & JADE  & EDEV \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = \\
    F2    & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 1.23E-09 (4.12E-09) = \\
    F3    & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = \\
    F4    & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = \\
    F5    & 1.29E+00 (8.03E-01) & 1.29E+00 (9.39E-01) = & 1.83E+00 (8.74E-01) - & 2.46E+00 (9.21E-01) - & 2.64E+00 (7.38E-01) - & 3.48E+00 (8.39E-01) - & 4.68E+00 (9.38E-01) - \\
    F6    & 2.91E-14 (5.02E-14) & 1.56E-14 (3.96E-14) = & 0.00E+00 (0.00E+00) + & 0.00E+00 (0.00E+00) + & 2.24E-15 (1.60E-14) + & 8.94E-14 (4.74E-14) - & 2.89E-12 (8.26E-12) - \\
    F7    & 1.20E+01 (6.28E-01) & 1.18E+01 (4.92E-01) = & 1.21E+01 (6.40E-01) = & 1.20E+01 (7.14E-01) = & 1.29E+01 (7.39E-01) - & 1.37E+01 (8.66E-01) - & 1.54E+01 (1.28E+00) - \\
    F8    & 1.56E+00 (8.02E-01) & 1.37E+00 (9.32E-01) = & 2.01E+00 (7.82E-01) - & 2.61E+00 (8.56E-01) - & 2.55E+00 (8.80E-01) - & 3.59E+00 (9.42E-01) - & 5.37E+00 (1.19E+00) - \\
    F9    & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = \\
    F10   & 4.01E+01 (7.47E+01) & 2.18E+01 (4.56E+01) = & 4.67E+01 (5.92E+01) = & 2.96E+01 (4.19E+01) = & 5.85E+01 (5.46E+01) - & 7.73E+01 (5.30E+01) - & 2.12E+02 (7.48E+01) - \\
    F11   & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 1.01E-01 (4.11E-01) = & 7.72E-01 (8.91E-01) - & 2.36E+00 (6.89E-01) - & 2.11E+00 (6.85E-01) - \\
    F12   & 3.55E-01 (2.09E-01) & 3.71E-01 (1.63E-01) = & 2.89E+00 (1.68E+01) = & 3.11E+01 (5.22E+01) - & 9.18E+01 (7.31E+01) - & 9.22E+01 (7.82E+01) - & 1.06E+02 (8.74E+01) - \\
    F13   & 3.19E+00 (2.39E+00) & 3.25E+00 (2.39E+00) = & 2.91E+00 (2.46E+00) = & 3.74E+00 (2.14E+00) = & 3.39E+00 (2.44E+00) = & 4.32E+00 (3.06E+00) = & 5.75E+00 (2.06E+00) - \\
    F14   & 1.95E-02 (1.39E-01) & 1.56E-01 (3.65E-01) = & 1.17E-01 (3.24E-01) = & 2.23E-01 (4.39E-01) - & 1.96E-01 (2.14E-01) - & 8.75E-01 (4.51E-01) - & 1.16E+00 (5.09E-01) - \\
    F15   & 2.14E-01 (2.25E-01) & 2.00E-01 (2.26E-01) = & 3.46E-01 (1.94E-01) - & 1.57E-01 (2.01E-01) = & 2.50E-01 (1.46E-01) = & 4.72E-01 (1.91E-01) - & 6.73E-01 (3.17E-01) - \\
    F16   & 5.12E-01 (2.51E-01) & 5.52E-01 (3.04E-01) = & 5.36E-01 (2.72E-01) = & 2.84E-01 (1.47E-01) + & 5.26E-01 (1.82E-01) = & 1.46E+00 (7.72E-01) - & 2.93E+00 (1.42E+00) - \\
    F17   & 6.29E-01 (4.22E-01) & 6.49E-01 (4.42E-01) = & 3.59E-01 (3.22E-01) + & 1.29E-01 (1.43E-01) + & 3.69E-01 (2.07E-01) + & 5.02E-01 (2.31E-01) = & 1.85E+00 (7.46E-01) - \\
    F18   & 1.78E-01 (1.96E-01) & 2.06E-01 (2.18E-01) = & 2.35E-01 (2.13E-01) = & 2.56E-01 (2.12E-01) = & 5.85E-01 (2.81E+00) = & 5.02E-01 (6.57E-01) - & 1.97E+00 (4.83E+00) - \\
    F19   & 1.24E-02 (9.75E-03) & 1.03E-02 (1.05E-02) = & 1.03E-02 (1.19E-02) = & 8.84E-03 (9.37E-03) = & 6.01E-02 (2.12E-01) - & 4.75E-02 (2.27E-02) - & 1.29E-01 (9.10E-02) - \\
    F20   & 4.22E-01 (1.63E-01) & 4.53E-01 (1.57E-01) = & 3.18E-01 (1.59E-01) + & 0.00E+00 (0.00E+00) + & 1.84E-02 (7.41E-02) + & 1.07E-07 (3.84E-07) + & 1.84E-02 (7.41E-02) + \\
    F21   & 1.16E+02 (3.77E+01) & 1.16E+02 (3.76E+01) = & 1.36E+02 (4.98E+01) = & 1.41E+02 (5.07E+01) - & 1.27E+02 (4.29E+01) - & 1.51E+02 (4.88E+01) - & 1.13E+02 (3.47E+01) = \\
    F22   & 1.00E+02 (0.00E+00) & 1.00E+02 (0.00E+00) = & 9.89E+01 (7.76E+00) = & 1.00E+02 (0.00E+00) = & 9.64E+01 (1.80E+01) = & 9.60E+01 (1.70E+01) = & 7.59E+01 (4.20E+01) + \\
    F23   & 3.01E+02 (1.64E+00) & 2.95E+02 (4.22E+01) = & 3.02E+02 (1.74E+00) = & 3.03E+02 (1.56E+00) - & 3.03E+02 (1.59E+00) - & 3.05E+02 (1.47E+00) - & 3.06E+02 (1.31E+00) - \\
    F24   & 2.49E+02 (1.16E+02) & 2.53E+02 (1.09E+02) = & 2.67E+02 (1.03E+02) = & 3.18E+02 (5.17E+01) - & 2.79E+02 (9.13E+01) = & 2.90E+02 (8.16E+01) - & 2.24E+02 (1.18E+02) = \\
    F25   & 4.07E+02 (1.80E+01) & 4.00E+02 (8.82E+00) = & 4.09E+02 (1.94E+01) = & 4.12E+02 (2.13E+01) = & 4.17E+02 (2.27E+01) - & 4.18E+02 (2.28E+01) - & 4.07E+02 (1.82E+01) = \\
    F26   & 3.00E+02 (0.00E+00) & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 2.94E+02 (4.20E+01) = & 3.00E+02 (0.00E+00) = \\
    F27   & 3.86E+02 (2.67E+00) & 3.90E+02 (4.28E-01) - & 3.90E+02 (3.85E-01) - & 3.90E+02 (4.01E-01) - & 3.90E+02 (1.40E+00) - & 3.89E+02 (5.66E-01) - & 3.89E+02 (9.00E-01) - \\
    F28   & 3.08E+02 (3.92E+01) & 3.14E+02 (6.03E+01) = & 3.28E+02 (8.53E+01) = & 3.40E+02 (1.02E+02) = & 3.91E+02 (1.38E+02) - & 3.63E+02 (1.22E+02) = & 3.00E+02 (0.00E+00) = \\
    F29   & 2.34E+02 (3.56E+00) & 2.34E+02 (2.97E+00) = & 2.36E+02 (3.19E+00) = & 2.34E+02 (2.54E+00) = & 2.43E+02 (6.32E+00) - & 2.44E+02 (5.07E+00) - & 2.49E+02 (5.39E+00) - \\
    F30   & 3.84E+02 (3.29E+01) & 3.95E+02 (0.00E+00) - & 2.49E+04 (1.75E+05) - & 1.64E+04 (1.14E+05) - & 4.20E+02 (2.74E+01) - & 3.26E+04 (1.60E+05) - & 1.16E+03 (1.43E+03) - \\
    \midrule
    +/=/- &       & 0/28/2 & 3/22/5 & 4/17/9 & 3/12/15 & 1/10/19 & 2/10/18 \\
    \midrule
    \midrule
          &       &       & MPEDE & CoDE  & EPSDE & SaDE  & dynNP-DE \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 1.72E+02 (4.59E+02) - & 3.18E-05 (2.96E-05) - & 0.00E+00 (0.00E+00) = & 9.18E+02 (2.22E+03) - & 0.00E+00 (0.00E+00) = \\
    F2    &       &       & 1.88E-01 (1.34E+00) - & 2.33E-06 (1.68E-06) - & 4.77E-08 (1.17E-07) - & 1.12E-04 (5.93E-04) - & 1.39E-14 (9.55E-14) = \\
    F3    &       &       & 3.87E-06 (2.51E-05) - & 4.27E-02 (7.38E-02) - & 0.00E+00 (0.00E+00) = & 8.14E-11 (4.00E-10) - & 0.00E+00 (0.00E+00) = \\
    F4    &       &       & 4.19E-02 (2.81E-01) - & 3.43E-04 (1.97E-04) - & 0.00E+00 (0.00E+00) = & 7.57E-02 (5.28E-01) - & 1.72E-01 (1.90E-01) - \\
    F5    &       &       & 8.21E+00 (1.53E+00) - & 8.32E+00 (1.72E+00) - & 4.25E+00 (1.17E+00) - & 4.12E+00 (1.01E+00) - & 6.41E+00 (3.56E+00) - \\
    F6    &       &       & 5.56E-05 (2.25E-05) - & 8.05E-14 (5.25E-14) - & 0.00E+00 (0.00E+00) + & 1.34E-14 (3.71E-14) = & 0.00E+00 (0.00E+00) + \\
    F7    &       &       & 1.99E+01 (1.63E+00) - & 2.10E+01 (3.05E+00) - & 1.54E+01 (1.45E+00) - & 1.62E+01 (1.30E+00) - & 2.18E+01 (5.34E+00) - \\
    F8    &       &       & 8.60E+00 (2.26E+00) - & 9.12E+00 (1.89E+00) - & 4.66E+00 (1.30E+00) - & 4.63E+00 (1.12E+00) - & 7.19E+00 (3.61E+00) - \\
    F9    &       &       & 7.52E-11 (8.70E-11) - & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 9.86E-11 (6.50E-10) - & 0.00E+00 (0.00E+00) = \\
    F10   &       &       & 4.06E+02 (9.26E+01) - & 4.02E+02 (1.18E+02) - & 1.79E+02 (8.55E+01) - & 1.70E+02 (8.52E+01) - & 2.90E+02 (2.61E+02) - \\
    F11   &       &       & 3.41E+00 (6.36E-01) - & 5.61E-01 (6.85E-01) - & 1.80E+00 (1.06E+00) - & 2.19E+00 (1.35E+00) - & 3.25E-01 (4.67E-01) - \\
    F12   &       &       & 3.64E+04 (1.20E+05) - & 2.03E+03 (1.09E+03) - & 2.22E+02 (2.07E+02) - & 8.25E+03 (2.49E+04) - & 1.15E+00 (3.00E+00) = \\
    F13   &       &       & 1.03E+02 (9.72E+01) - & 8.48E+00 (3.12E+00) - & 5.32E+00 (2.76E+00) - & 4.16E+00 (3.43E+00) = & 2.08E+00 (2.33E+00) = \\
    F14   &       &       & 1.08E+01 (2.33E+00) - & 6.52E-05 (2.81E-04) - & 3.03E-01 (3.94E-01) - & 4.96E-01 (5.37E-01) - & 4.68E-01 (5.75E-01) - \\
    F15   &       &       & 3.75E+00 (6.97E-01) - & 5.22E-01 (3.15E-01) - & 2.92E-01 (4.64E-01) = & 3.52E-01 (3.97E-01) = & 1.32E-01 (1.83E-01) = \\
    F16   &       &       & 5.91E+00 (2.34E+00) - & 6.40E-01 (3.42E-01) = & 8.34E-01 (4.22E-01) - & 1.91E+00 (1.08E+00) - & 3.38E-01 (2.33E-01) + \\
    F17   &       &       & 1.28E+01 (2.76E+00) - & 2.68E-01 (2.02E-01) + & 1.68E-01 (1.77E-01) + & 6.29E-01 (3.93E-01) = & 5.71E-01 (6.45E-01) + \\
    F18   &       &       & 9.83E+01 (1.30E+02) - & 4.56E-01 (2.36E-01) - & 7.12E+00 (9.67E+00) - & 3.81E-01 (5.38E-01) - & 5.97E-02 (1.30E-01) + \\
    F19   &       &       & 2.19E+00 (4.34E-01) - & 5.18E-02 (2.58E-02) - & 3.48E-03 (5.60E-03) = & 2.05E+01 (6.17E+00) - & 7.61E-03 (9.57E-03) + \\
    F20   &       &       & 2.21E+00 (9.06E-01) - & 3.06E-02 (9.37E-02) + & 1.10E-01 (1.63E-01) + & 1.83E-02 (6.04E-02) + & 1.59E-01 (1.91E-01) + \\
    F21   &       &       & 1.24E+02 (3.00E+01) - & 1.46E+02 (5.54E+01) - & 1.61E+02 (5.34E+01) - & 1.33E+02 (4.63E+01) - & 1.21E+02 (4.29E+01) = \\
    F22   &       &       & 9.83E+01 (1.19E+01) = & 8.16E+01 (4.07E+01) - & 9.07E+01 (2.86E+01) = & 9.70E+01 (1.52E+01) = & 7.54E+01 (4.29E+01) = \\
    F23   &       &       & 3.09E+02 (1.72E+00) - & 3.09E+02 (2.25E+00) - & 3.06E+02 (1.48E+00) - & 3.06E+02 (1.18E+00) - & 3.06E+02 (2.06E+00) - \\
    F24   &       &       & 2.65E+02 (8.54E+01) - & 2.83E+02 (1.03E+02) - & 3.10E+02 (6.99E+01) - & 2.23E+02 (1.10E+02) = & 2.23E+02 (1.17E+02) = \\
    F25   &       &       & 4.03E+02 (1.46E+01) = & 4.00E+02 (9.02E+00) = & 4.20E+02 (2.29E+01) - & 4.08E+02 (1.87E+01) = & 3.98E+02 (0.00E+00) = \\
    F26   &       &       & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = \\
    F27   &       &       & 3.89E+02 (5.02E-01) - & 3.88E+02 (1.03E+00) - & 3.90E+02 (1.75E+00) - & 3.90E+02 (7.79E-01) - & 3.89E+02 (9.23E-01) - \\
    F28   &       &       & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 3.31E+02 (8.95E+01) = & 3.01E+02 (5.85E+01) = & 3.00E+02 (0.00E+00) = \\
    F29   &       &       & 2.55E+02 (6.25E+00) - & 2.50E+02 (6.93E+00) - & 2.46E+02 (3.72E+00) - & 2.42E+02 (9.24E+00) - & 2.31E+02 (2.76E+00) + \\
    F30   &       &       & 4.34E+03 (4.90E+03) - & 1.03E+03 (5.21E+02) - & 3.27E+04 (1.60E+05) - & 6.82E+02 (6.40E+02) - & 4.01E+02 (8.43E+00) - \\
    \midrule
    +/=/- &       &       & 0/4/26 & 2/5/23 & 3/9/18 & 1/9/20 & 7/13/10 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iLSHADE-RSP & 4.15  &       &       &       &       &       &       &  \\
    \cmidrule(l){2-3}
    2     & LSHADE-RSP & 4.42  & -2.86.E-01 & 7.75.E-01 & 7.75.E-01 & No    &       & N     & 30  \\
    3     & jSO   & 5.30  & -1.24.E+00 & 2.17.E-01 & 8.67.E-01 & No    &       & Chi-Square & 76.90  \\
    4     & L-SHADE & 5.23  & -1.16.E+00 & 2.45.E-01 & 7.34.E-01 & No    &       & df    & 11  \\
    5     & SHADE & 6.12  & -2.11.E+00 & 3.46.E-02 & 1.73.E-01 & No    &       & p-value & 5.85.E-12 \\
    6     & JADE  & 7.05  & -3.12.E+00 & 1.84.E-03 & 1.10.E-02 & Yes   &       & Sig.  & Yes \\
    7     & EDEV  & 7.35  & -3.44.E+00 & 5.87.E-04 & 4.11.E-03 & Yes   &       &       &  \\
    8     & MPEDE & 9.97  & -6.25.E+00 & 4.15.E-10 & 4.57.E-09 & Yes   &       &       &  \\
    9     & CoDE  & 7.87  & -3.99.E+00 & 6.54.E-05 & 5.89.E-04 & Yes   &       &       &  \\
    10    & EPSDE & 7.62  & -3.72.E+00 & 1.96.E-04 & 1.57.E-03 & Yes   &       &       &  \\
    11    & SaDE  & 7.90  & -4.03.E+00 & 5.62.E-05 & 5.62.E-04 & Yes   &       &       &  \\
    12    & dynNP-DE & 5.03  & -9.49.E-01 & 3.43.E-01 & 6.85.E-01 & No    &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & iLSHADE-RSP & LSHADE-RSP & jSO   & L-SHADE & SHADE & JADE  & EDEV \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 1.67E-15 (4.62E-15) & 8.35E-16 (3.37E-15) = & 2.78E-16 (1.99E-15) = & 2.78E-16 (1.99E-15) = & 1.36E-14 (3.98E-15) - & 1.42E-14 (1.27E-29) - & 2.78E-16 (1.99E-15) = \\
    F2    & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 2.78E-15 (8.53E-15) = & 5.59E-13 (1.01E-12) - & 3.61E-13 (5.66E-13) - & 1.05E+13 (6.16E+13) - \\
    F3    & 2.56E-14 (2.85E-14) & 1.89E-14 (2.70E-14) = & 7.80E-15 (1.97E-14) + & 5.57E-15 (1.71E-14) + & 7.25E-14 (2.58E-14) - & 9.43E+03 (1.54E+04) - & 4.98E+03 (1.28E+04) = \\
    F4    & 2.27E+01 (7.02E-01) & 5.86E+01 (5.74E-14) - & 5.86E+01 (5.74E-14) - & 5.87E+01 (7.70E-01) - & 3.62E+01 (2.98E+01) = & 4.88E+01 (2.39E+01) - & 5.16E+01 (2.09E+01) - \\
    F5    & 7.89E+00 (2.38E+00) & 7.11E+00 (2.09E+00) = & 8.85E+00 (1.91E+00) = & 6.77E+00 (1.60E+00) = & 1.91E+01 (3.29E+00) - & 2.63E+01 (4.00E+00) - & 3.41E+01 (4.74E+00) - \\
    F6    & 5.77E-08 (1.34E-07) & 6.04E-09 (2.71E-08) = & 7.38E-09 (2.77E-08) = & 2.69E-09 (1.92E-08) = & 2.41E-08 (1.53E-07) = & 2.38E-13 (4.70E-14) - & 1.29E-11 (6.60E-11) - \\
    F7    & 4.08E+01 (3.42E+00) & 3.95E+01 (2.50E+00) + & 3.96E+01 (2.10E+00) + & 3.77E+01 (1.42E+00) + & 4.90E+01 (3.56E+00) - & 5.46E+01 (4.02E+00) - & 6.13E+01 (4.25E+00) - \\
    F8    & 7.93E+00 (2.39E+00) & 7.38E+00 (2.28E+00) = & 8.85E+00 (2.36E+00) = & 7.24E+00 (1.59E+00) = & 2.08E+01 (2.86E+00) - & 2.64E+01 (3.83E+00) - & 3.17E+01 (5.62E+00) - \\
    F9    & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 6.04E-14 (5.75E-14) - & 3.51E-03 (1.75E-02) = & 1.75E-03 (1.25E-02) = \\
    F10   & 1.90E+03 (3.46E+02) & 1.92E+03 (3.31E+02) = & 1.64E+03 (3.36E+02) + & 1.49E+03 (1.51E+02) + & 1.78E+03 (2.79E+02) + & 1.92E+03 (2.15E+02) = & 2.40E+03 (3.23E+02) - \\
    F11   & 3.41E+00 (5.57E+00) & 2.62E+00 (2.23E+00) = & 4.13E+00 (8.72E+00) = & 2.88E+01 (2.81E+01) - & 2.50E+01 (2.72E+01) - & 3.68E+01 (2.65E+01) - & 3.90E+01 (2.90E+01) - \\
    F12   & 1.20E+02 (7.85E+01) & 9.51E+01 (7.16E+01) = & 2.17E+02 (1.14E+02) - & 1.06E+03 (3.76E+02) - & 1.42E+03 (7.73E+02) - & 1.15E+03 (3.87E+02) - & 1.45E+03 (1.21E+03) - \\
    F13   & 1.80E+01 (4.92E+00) & 1.73E+01 (5.41E+00) = & 1.55E+01 (4.93E+00) + & 1.72E+01 (4.75E+00) = & 4.32E+01 (2.37E+01) - & 4.79E+01 (5.92E+01) - & 6.05E+01 (7.21E+01) - \\
    F14   & 2.17E+01 (1.06E+00) & 2.15E+01 (1.23E+00) = & 2.24E+01 (1.21E+00) - & 2.16E+01 (1.24E+00) = & 3.10E+01 (6.52E+00) - & 7.30E+03 (1.27E+04) - & 3.46E+01 (1.44E+01) - \\
    F15   & 1.08E+00 (7.50E-01) & 1.13E+00 (7.73E-01) = & 9.83E-01 (6.29E-01) = & 3.10E+00 (1.46E+00) - & 2.15E+01 (2.29E+01) - & 7.71E+02 (1.82E+03) - & 2.46E+01 (2.06E+01) - \\
    F16   & 1.66E+01 (6.67E+00) & 2.87E+01 (4.35E+01) - & 7.32E+01 (7.71E+01) - & 6.25E+01 (7.43E+01) - & 3.09E+02 (1.34E+02) - & 3.83E+02 (1.45E+02) - & 4.73E+02 (1.10E+02) - \\
    F17   & 3.89E+01 (7.18E+00) & 3.78E+01 (7.04E+00) = & 3.49E+01 (9.46E+00) + & 3.31E+01 (6.94E+00) + & 5.19E+01 (1.80E+01) - & 7.70E+01 (3.12E+01) - & 1.01E+02 (2.56E+01) - \\
    F18   & 2.08E+01 (2.88E-01) & 2.08E+01 (2.89E-01) = & 2.08E+01 (4.08E-01) + & 2.19E+01 (1.07E+00) - & 9.82E+01 (7.62E+01) - & 1.58E+04 (4.77E+04) - & 2.12E+04 (6.72E+04) - \\
    F19   & 3.31E+00 (6.06E-01) & 3.49E+00 (1.08E+00) = & 4.32E+00 (1.40E+00) - & 5.38E+00 (1.40E+00) - & 1.26E+01 (1.07E+01) - & 1.27E+03 (3.62E+03) - & 1.67E+01 (9.42E+00) - \\
    F20   & 3.24E+01 (7.02E+00) & 3.38E+01 (9.50E+00) = & 3.04E+01 (8.54E+00) = & 4.10E+01 (8.81E+00) - & 7.80E+01 (5.02E+01) - & 1.21E+02 (6.10E+01) - & 1.31E+02 (5.58E+01) - \\
    F21   & 2.08E+02 (2.36E+00) & 2.07E+02 (2.19E+00) = & 2.09E+02 (2.24E+00) - & 2.07E+02 (1.49E+00) + & 2.21E+02 (3.74E+00) - & 2.27E+02 (5.36E+00) - & 2.33E+02 (4.79E+00) - \\
    F22   & 1.00E+02 (0.00E+00) & 1.00E+02 (0.00E+00) = & 1.00E+02 (0.00E+00) = & 1.00E+02 (0.00E+00) = & 1.00E+02 (0.00E+00) = & 1.45E+02 (3.18E+02) = & 1.00E+02 (0.00E+00) = \\
    F23   & 3.50E+02 (3.29E+00) & 3.51E+02 (3.47E+00) = & 3.52E+02 (3.20E+00) - & 3.49E+02 (2.70E+00) = & 3.65E+02 (5.67E+00) - & 3.74E+02 (6.00E+00) - & 3.78E+02 (5.24E+00) - \\
    F24   & 4.26E+02 (2.45E+00) & 4.27E+02 (2.10E+00) = & 4.26E+02 (2.43E+00) = & 4.26E+02 (1.67E+00) = & 4.37E+02 (4.98E+00) - & 4.40E+02 (4.50E+00) - & 4.44E+02 (4.80E+00) - \\
    F25   & 3.79E+02 (0.00E+00) & 3.87E+02 (0.00E+00) - & 3.87E+02 (0.00E+00) - & 3.87E+02 (0.00E+00) - & 3.87E+02 (7.84E-01) - & 3.87E+02 (0.00E+00) - & 3.87E+02 (0.00E+00) - \\
    F26   & 9.33E+02 (3.92E+01) & 9.38E+02 (3.77E+01) = & 9.35E+02 (3.60E+01) = & 9.28E+02 (3.69E+01) = & 1.12E+03 (1.53E+02) - & 1.18E+03 (1.43E+02) - & 1.27E+03 (6.27E+01) - \\
    F27   & 4.79E+02 (6.51E+00) & 4.98E+02 (7.29E+00) - & 4.96E+02 (5.97E+00) - & 5.04E+02 (5.50E+00) - & 5.05E+02 (8.12E+00) - & 5.03E+02 (7.56E+00) - & 5.03E+02 (5.76E+00) - \\
    F28   & 3.02E+02 (1.60E+01) & 3.04E+02 (2.23E+01) = & 3.04E+02 (2.23E+01) = & 3.30E+02 (4.86E+01) - & 3.42E+02 (5.80E+01) - & 3.42E+02 (5.91E+01) - & 3.39E+02 (5.59E+01) - \\
    F29   & 4.14E+02 (2.72E+01) & 4.46E+02 (1.39E+01) - & 4.38E+02 (1.87E+01) - & 4.34E+02 (6.46E+00) - & 4.77E+02 (3.53E+01) - & 4.82E+02 (3.84E+01) - & 5.04E+02 (3.34E+01) - \\
    F30   & 1.04E+03 (3.21E+02) & 1.97E+03 (1.10E+01) - & 1.97E+03 (1.05E+01) - & 1.98E+03 (4.71E+01) - & 2.14E+03 (1.66E+02) - & 2.35E+03 (1.36E+03) - & 2.55E+03 (2.81E+03) - \\
    \midrule
    +/=/- &       & 1/23/6 & 6/13/11 & 5/12/13 & 1/3/26 & 0/3/27 & 0/4/26 \\
    \midrule
    \midrule
          &       &       & MPEDE & CoDE  & EPSDE & SaDE  & dynNP-DE \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 8.16E-02 (5.26E-01) = & 5.03E+00 (1.77E+00) - & 4.18E-15 (6.53E-15) = & 6.44E+02 (1.17E+03) - & 5.44E-04 (2.18E-03) - \\
    F2    &       &       & 1.34E+13 (7.88E+13) - & 1.30E+22 (3.78E+22) - & 1.34E+12 (7.09E+12) - & 2.99E+16 (2.10E+17) - & 1.32E+11 (6.29E+11) - \\
    F3    &       &       & 7.85E+03 (1.39E+04) = & 3.15E+04 (5.59E+03) - & 5.00E+03 (9.68E+03) - & 7.12E+03 (1.81E+04) - & 1.03E+01 (3.02E+01) - \\
    F4    &       &       & 5.67E+01 (1.17E+01) - & 8.25E+01 (5.37E+00) - & 2.91E+01 (2.99E+01) = & 4.42E+01 (4.13E+01) = & 7.61E+01 (1.02E+01) - \\
    F5    &       &       & 5.08E+01 (5.83E+00) - & 1.22E+02 (9.30E+00) - & 6.00E+01 (1.05E+01) - & 3.58E+01 (5.80E+00) - & 5.02E+01 (3.81E+01) - \\
    F6    &       &       & 2.10E-13 (1.85E-13) = & 1.01E-04 (3.17E-05) - & 1.14E-13 (7.65E-29) = & 1.78E-13 (5.65E-14) = & 1.63E-06 (4.26E-06) - \\
    F7    &       &       & 8.18E+01 (5.87E+00) - & 1.77E+02 (1.24E+01) - & 9.68E+01 (9.09E+00) - & 7.37E+01 (7.63E+00) - & 1.38E+02 (5.36E+01) - \\
    F8    &       &       & 5.03E+01 (5.36E+00) - & 1.27E+02 (1.06E+01) - & 6.54E+01 (9.78E+00) - & 3.54E+01 (5.54E+00) - & 5.97E+01 (4.63E+01) - \\
    F9    &       &       & 0.00E+00 (0.00E+00) = & 2.05E+02 (6.54E+01) - & 1.60E-01 (3.81E-01) - & 1.18E+00 (1.57E+00) - & 0.00E+00 (0.00E+00) = \\
    F10   &       &       & 3.40E+03 (2.92E+02) - & 4.64E+03 (2.54E+02) - & 3.65E+03 (2.95E+02) - & 2.43E+03 (2.85E+02) - & 5.65E+03 (7.00E+02) - \\
    F11   &       &       & 3.98E+01 (1.89E+01) - & 1.09E+02 (1.83E+01) - & 4.73E+01 (3.52E+01) - & 2.18E+01 (1.73E+01) - & 1.11E+01 (4.25E+00) - \\
    F12   &       &       & 1.12E+03 (3.92E+02) - & 3.53E+06 (1.08E+06) - & 6.31E+03 (8.86E+03) - & 4.90E+04 (9.99E+04) - & 9.10E+03 (7.03E+03) - \\
    F13   &       &       & 2.64E+04 (3.92E+04) - & 8.67E+02 (4.65E+02) - & 1.08E+03 (3.96E+03) - & 3.35E+03 (8.96E+03) - & 2.67E+01 (7.65E+00) - \\
    F14   &       &       & 9.48E+03 (7.38E+03) - & 7.19E+01 (7.68E+00) - & 7.49E+01 (4.28E+01) - & 1.82E+03 (5.27E+03) = & 1.97E+01 (1.20E+01) = \\
    F15   &       &       & 2.22E+04 (1.35E+04) - & 9.21E+01 (2.18E+01) - & 1.14E+02 (1.17E+02) - & 4.53E+03 (8.10E+03) - & 9.69E+00 (2.36E+00) - \\
    F16   &       &       & 5.99E+02 (1.28E+02) - & 5.87E+02 (1.34E+02) - & 4.02E+02 (1.21E+02) - & 3.67E+02 (1.36E+02) - & 2.87E+02 (2.32E+02) - \\
    F17   &       &       & 1.41E+02 (3.06E+01) - & 1.03E+02 (3.52E+01) - & 8.43E+01 (2.42E+01) - & 7.63E+01 (1.25E+01) - & 3.29E+01 (1.24E+01) + \\
    F18   &       &       & 1.13E+05 (1.62E+05) - & 1.13E+04 (9.46E+03) - & 5.36E+02 (6.37E+02) - & 5.20E+04 (7.55E+04) - & 2.18E+01 (8.26E+00) - \\
    F19   &       &       & 1.45E+04 (1.15E+04) - & 4.09E+01 (5.71E+00) - & 8.90E+01 (6.57E+01) - & 9.46E+02 (3.28E+03) - & 5.19E+00 (1.62E+00) - \\
    F20   &       &       & 1.91E+02 (5.22E+01) - & 9.07E+01 (6.49E+01) - & 1.24E+02 (6.42E+01) - & 1.42E+02 (5.83E+01) - & 1.57E+01 (1.90E+01) + \\
    F21   &       &       & 2.50E+02 (5.72E+00) - & 3.25E+02 (9.45E+00) - & 2.63E+02 (9.28E+00) - & 2.37E+02 (4.91E+00) - & 2.41E+02 (2.54E+01) - \\
    F22   &       &       & 1.00E+02 (0.00E+00) = & 1.99E+02 (7.06E+02) = & 1.00E+02 (3.92E-01) = & 1.00E+02 (0.00E+00) = & 1.00E+02 (0.00E+00) = \\
    F23   &       &       & 3.96E+02 (6.41E+00) - & 4.63E+02 (7.91E+00) - & 4.07E+02 (9.73E+00) - & 3.80E+02 (5.83E+00) - & 3.79E+02 (9.86E+00) - \\
    F24   &       &       & 4.60E+02 (7.29E+00) - & 5.55E+02 (1.16E+01) - & 4.76E+02 (9.02E+00) - & 4.52E+02 (7.69E+00) - & 4.54E+02 (1.28E+01) - \\
    F25   &       &       & 3.87E+02 (0.00E+00) - & 3.87E+02 (0.00E+00) - & 3.87E+02 (9.92E-01) - & 3.87E+02 (0.00E+00) - & 3.87E+02 (0.00E+00) - \\
    F26   &       &       & 1.37E+03 (6.61E+01) - & 2.10E+03 (4.67E+02) - & 1.39E+03 (2.40E+02) - & 1.23E+03 (2.04E+02) - & 1.19E+03 (1.33E+02) - \\
    F27   &       &       & 5.02E+02 (4.47E+00) - & 5.11E+02 (3.89E+00) - & 5.01E+02 (9.62E+00) - & 5.06E+02 (5.76E+00) - & 4.85E+02 (8.30E+00) - \\
    F28   &       &       & 3.14E+02 (3.80E+01) = & 4.39E+02 (1.94E+01) - & 3.31E+02 (5.15E+01) - & 3.44E+02 (5.30E+01) - & 3.19E+02 (3.96E+01) - \\
    F29   &       &       & 5.39E+02 (2.51E+01) - & 6.65E+02 (8.67E+01) - & 5.05E+02 (3.84E+01) - & 4.94E+02 (4.48E+01) - & 4.23E+02 (2.68E+01) - \\
    F30   &       &       & 7.97E+03 (8.80E+03) - & 8.92E+03 (2.63E+03) - & 2.40E+03 (8.19E+02) - & 8.23E+03 (6.40E+03) - & 2.11E+03 (8.36E+01) - \\
    \midrule
    +/=/- &       &       & 0/6/24 & 0/1/29 & 0/4/26 & 0/4/26 & 2/3/25 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iLSHADE-RSP & 2.85  &       &       &       &       &       &       &  \\
    \cmidrule(l){2-3}
    2     & LSHADE-RSP & 3.47  & -6.62.E-01 & 5.08.E-01 & 1.02.E+00 & No    &       & N     & 30  \\
    3     & jSO   & 3.40  & -5.91.E-01 & 5.55.E-01 & 5.55.E-01 & No    &       & Chi-Square & 183.61  \\
    4     & L-SHADE & 3.62  & -8.24.E-01 & 4.10.E-01 & 1.23.E+00 & No    &       & df    & 11  \\
    5     & SHADE & 5.80  & -3.17.E+00 & 1.53.E-03 & 6.12.E-03 & Yes   &       & p-value & 1.84.E-33 \\
    6     & JADE  & 7.50  & -4.99.E+00 & 5.89.E-07 & 3.53.E-06 & Yes   &       & Sig.  & Yes \\
    7     & EDEV  & 7.53  & -5.03.E+00 & 4.89.E-07 & 3.42.E-06 & Yes   &       &       &  \\
    8     & MPEDE & 9.15  & -6.77.E+00 & 1.31.E-11 & 1.31.E-10 & Yes   &       &       &  \\
    9     & CoDE  & 10.90  & -8.65.E+00 & 5.28.E-18 & 5.81.E-17 & Yes   &       &       &  \\
    10    & EPSDE & 8.80  & -6.39.E+00 & 1.64.E-10 & 1.48.E-09 & Yes   &       &       &  \\
    11    & SaDE  & 8.70  & -6.28.E+00 & 3.30.E-10 & 2.64.E-09 & Yes   &       &       &  \\
    12    & dynNP-DE & 6.28  & -3.69.E+00 & 2.26.E-04 & 1.13.E-03 & Yes   &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & iLSHADE-RSP & LSHADE-RSP & jSO   & L-SHADE & SHADE & JADE  & EDEV \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 2.03E-14 (1.21E-14) & 1.50E-14 (5.25E-15) = & 1.61E-14 (6.97E-15) = & 1.48E-14 (2.78E-15) = & 6.18E-14 (1.02E-13) - & 6.34E-14 (1.46E-13) - & 4.40E-12 (2.60E-11) = \\
    F2    & 9.75E-14 (3.30E-13) & 6.07E-14 (9.54E-14) = & 5.02E-14 (7.95E-14) = & 2.62E-14 (3.63E-14) + & 2.84E-09 (1.20E-08) - & 1.20E-09 (3.80E-09) - & 4.08E+27 (2.91E+28) - \\
    F3    & 2.13E-13 (7.51E-14) & 1.30E-13 (3.61E-14) + & 1.21E-13 (4.36E-14) + & 1.32E-13 (3.70E-14) + & 2.82E-13 (1.04E-13) - & 3.18E+04 (4.44E+04) - & 1.74E+04 (4.16E+04) + \\
    F4    & 4.76E+01 (4.52E+01) & 3.70E+01 (3.38E+01) - & 4.77E+01 (4.44E+01) - & 7.86E+01 (5.11E+01) - & 3.26E+01 (4.20E+01) = & 4.26E+01 (4.90E+01) = & 5.41E+01 (4.83E+01) = \\
    F5    & 1.68E+01 (5.19E+00) & 1.45E+01 (3.54E+00) + & 1.81E+01 (3.92E+00) = & 1.29E+01 (2.45E+00) + & 4.48E+01 (6.17E+00) - & 5.44E+01 (7.50E+00) - & 6.25E+01 (7.84E+00) - \\
    F6    & 7.10E-07 (1.04E-06) & 2.16E-07 (3.91E-07) + & 5.93E-07 (1.02E-06) = & 1.22E-04 (5.10E-04) + & 1.01E-05 (2.57E-05) - & 3.43E-13 (5.81E-14) + & 4.75E-13 (5.30E-13) + \\
    F7    & 7.21E+01 (8.24E+00) & 7.04E+01 (5.54E+00) = & 6.95E+01 (4.66E+00) = & 6.41E+01 (2.04E+00) + & 9.40E+01 (6.54E+00) - & 1.02E+02 (7.24E+00) - & 1.14E+02 (8.62E+00) - \\
    F8    & 1.71E+01 (5.65E+00) & 1.60E+01 (4.54E+00) = & 1.90E+01 (4.64E+00) - & 1.28E+01 (2.10E+00) + & 4.56E+01 (6.37E+00) - & 5.36E+01 (7.35E+00) - & 6.29E+01 (9.25E+00) - \\
    F9    & 3.13E-14 (5.14E-14) & 4.47E-15 (2.23E-14) + & 1.34E-14 (3.71E-14) = & 1.79E-14 (4.19E-14) = & 4.99E-01 (5.22E-01) - & 1.14E+00 (1.20E+00) - & 1.03E+00 (1.08E+00) - \\
    F10   & 4.16E+03 (6.32E+02) & 4.01E+03 (5.78E+02) = & 3.61E+03 (4.98E+02) + & 3.21E+03 (3.05E+02) + & 3.49E+03 (3.10E+02) + & 3.77E+03 (2.90E+02) + & 4.50E+03 (3.01E+02) - \\
    F11   & 1.83E+01 (4.20E+00) & 2.32E+01 (3.51E+00) - & 2.78E+01 (2.97E+00) - & 4.90E+01 (7.59E+00) - & 1.01E+02 (2.69E+01) - & 1.34E+02 (3.48E+01) - & 9.08E+01 (2.58E+01) - \\
    F12   & 1.50E+03 (3.25E+02) & 1.59E+03 (4.62E+02) = & 1.77E+03 (3.98E+02) - & 2.28E+03 (4.84E+02) - & 4.55E+03 (2.60E+03) - & 4.39E+03 (2.44E+03) - & 6.15E+03 (3.12E+03) - \\
    F13   & 2.75E+01 (1.84E+01) & 3.07E+01 (2.01E+01) = & 3.20E+01 (2.24E+01) = & 5.78E+01 (3.16E+01) - & 3.65E+02 (2.69E+02) - & 2.87E+02 (1.77E+02) - & 5.45E+02 (1.06E+03) - \\
    F14   & 2.37E+01 (2.08E+00) & 2.37E+01 (1.89E+00) = & 2.50E+01 (2.28E+00) - & 2.95E+01 (3.15E+00) - & 2.18E+02 (6.74E+01) - & 7.89E+03 (4.05E+04) - & 1.84E+02 (9.20E+01) - \\
    F15   & 1.87E+01 (2.10E+00) & 2.07E+01 (2.02E+00) - & 2.32E+01 (2.51E+00) - & 4.10E+01 (9.71E+00) - & 3.27E+02 (1.12E+02) - & 3.05E+02 (1.42E+02) - & 1.86E+02 (8.93E+01) - \\
    F16   & 3.15E+02 (1.44E+02) & 3.30E+02 (1.69E+02) = & 4.71E+02 (1.42E+02) - & 3.97E+02 (1.32E+02) - & 7.83E+02 (1.87E+02) - & 8.80E+02 (1.76E+02) - & 9.97E+02 (1.75E+02) - \\
    F17   & 2.26E+02 (9.30E+01) & 2.73E+02 (1.14E+02) = & 3.16E+02 (1.11E+02) - & 2.33E+02 (6.86E+01) = & 5.06E+02 (1.20E+02) - & 6.44E+02 (1.34E+02) - & 6.94E+02 (1.04E+02) - \\
    F18   & 2.29E+01 (1.48E+00) & 2.31E+01 (1.39E+00) = & 2.41E+01 (1.74E+00) - & 3.78E+01 (1.08E+01) - & 1.88E+02 (9.11E+01) - & 1.77E+02 (1.07E+02) - & 8.04E+04 (2.38E+05) - \\
    F19   & 1.06E+01 (2.46E+00) & 1.03E+01 (2.15E+00) = & 1.37E+01 (2.69E+00) - & 2.38E+01 (6.74E+00) - & 1.37E+02 (4.17E+01) - & 9.19E+02 (3.40E+03) - & 1.04E+02 (5.16E+01) - \\
    F20   & 1.30E+02 (5.18E+01) & 1.53E+02 (9.32E+01) = & 1.72E+02 (1.22E+02) = & 2.91E+02 (8.29E+01) - & 3.12E+02 (1.04E+02) - & 5.25E+02 (1.37E+02) - & 6.00E+02 (1.28E+02) - \\
    F21   & 2.15E+02 (4.96E+00) & 2.15E+02 (4.60E+00) = & 2.19E+02 (2.98E+00) - & 2.14E+02 (2.60E+00) = & 2.45E+02 (6.61E+00) - & 2.53E+02 (8.65E+00) - & 2.63E+02 (1.05E+01) - \\
    F22   & 1.67E+03 (2.19E+03) & 2.08E+03 (2.18E+03) = & 1.08E+03 (1.72E+03) = & 2.24E+03 (1.78E+03) - & 3.87E+03 (1.17E+03) - & 3.82E+03 (1.41E+03) - & 3.92E+03 (2.02E+03) - \\
    F23   & 4.33E+02 (6.63E+00) & 4.31E+02 (6.16E+00) = & 4.31E+02 (6.55E+00) = & 4.30E+02 (3.54E+00) + & 4.67E+02 (8.56E+00) - & 4.78E+02 (9.98E+00) - & 4.91E+02 (1.19E+01) - \\
    F24   & 5.09E+02 (4.29E+00) & 5.09E+02 (3.51E+00) = & 5.07E+02 (4.21E+00) = & 5.06E+02 (2.49E+00) + & 5.37E+02 (9.10E+00) - & 5.41E+02 (8.68E+00) - & 5.45E+02 (1.13E+01) - \\
    F25   & 4.79E+02 (8.41E-01) & 4.80E+02 (0.00E+00) - & 4.81E+02 (3.26E+00) - & 4.85E+02 (1.37E+01) - & 5.30E+02 (3.71E+01) - & 5.27E+02 (3.41E+01) - & 5.18E+02 (3.02E+01) - \\
    F26   & 1.13E+03 (4.85E+01) & 1.11E+03 (5.10E+01) = & 1.15E+03 (5.37E+01) - & 1.13E+03 (4.86E+01) = & 1.53E+03 (1.14E+02) - & 1.65E+03 (1.13E+02) - & 1.71E+03 (1.09E+02) - \\
    F27   & 4.79E+02 (6.50E+00) & 5.15E+02 (1.42E+01) - & 5.08E+02 (8.94E+00) - & 5.31E+02 (1.67E+01) - & 5.47E+02 (1.87E+01) - & 5.60E+02 (2.98E+01) - & 5.57E+02 (2.86E+01) - \\
    F28   & 4.53E+02 (7.30E+00) & 4.60E+02 (6.86E+00) - & 4.59E+02 (0.00E+00) - & 4.76E+02 (2.36E+01) - & 4.96E+02 (1.68E+01) - & 4.95E+02 (2.59E+01) - & 4.89E+02 (2.20E+01) - \\
    F29   & 3.10E+02 (2.02E+01) & 3.73E+02 (1.76E+01) - & 3.73E+02 (1.50E+01) - & 3.54E+02 (1.07E+01) - & 4.74E+02 (7.32E+01) - & 4.76E+02 (8.27E+01) - & 5.09E+02 (8.52E+01) - \\
    F30   & 5.48E+03 (6.12E+03) & 6.13E+05 (4.60E+04) - & 6.04E+05 (3.10E+04) - & 6.68E+05 (9.38E+04) - & 6.40E+05 (6.01E+04) - & 6.53E+05 (7.43E+04) - & 6.52E+05 (7.09E+04) - \\
    \midrule
    +/=/- &       & 4/18/8 & 2/11/17 & 9/5/16 & 1/1/28 & 2/1/27 & 2/2/26 \\
    \midrule
    \midrule
          &       &       & MPEDE & CoDE  & EPSDE & SaDE  & dynNP-DE \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 5.85E-15 (7.06E-15) + & 1.60E+06 (6.66E+05) - & 1.57E-07 (6.34E-07) - & 1.05E+03 (2.10E+03) - & 3.66E+03 (3.85E+03) - \\
    F2    &       &       & 1.77E+03 (1.26E+04) = & 2.48E+49 (5.70E+49) - & 7.43E+31 (2.73E+32) - & 9.25E+30 (5.12E+31) - & 1.32E+31 (7.65E+31) - \\
    F3    &       &       & 2.47E+04 (4.05E+04) - & 1.02E+05 (1.08E+04) - & 6.49E+03 (1.04E+04) - & 7.48E+03 (2.03E+04) - & 4.13E+03 (2.06E+03) - \\
    F4    &       &       & 7.28E+01 (4.50E+01) - & 2.57E+02 (2.15E+01) - & 6.68E+01 (4.85E+01) - & 6.15E+01 (5.48E+01) = & 7.49E+01 (5.21E+01) - \\
    F5    &       &       & 9.51E+01 (9.36E+00) - & 3.11E+02 (1.59E+01) - & 1.91E+02 (1.99E+01) - & 8.30E+01 (9.65E+00) - & 1.68E+02 (1.14E+02) - \\
    F6    &       &       & 1.78E-08 (7.52E-08) + & 2.13E-02 (5.50E-03) - & 1.14E-13 (7.65E-29) + & 3.21E-05 (1.53E-05) - & 9.63E-06 (9.04E-06) - \\
    F7    &       &       & 1.53E+02 (1.01E+01) - & 4.22E+02 (1.42E+01) - & 2.42E+02 (1.45E+01) - & 1.51E+02 (1.89E+01) - & 3.36E+02 (5.43E+01) - \\
    F8    &       &       & 9.75E+01 (9.73E+00) - & 3.11E+02 (1.59E+01) - & 1.88E+02 (1.46E+01) - & 8.70E+01 (1.06E+01) - & 1.91E+02 (1.18E+02) - \\
    F9    &       &       & 3.69E-01 (6.34E-01) - & 2.22E+03 (4.67E+02) - & 2.29E+00 (4.36E+00) - & 4.73E+00 (1.04E+01) - & 2.12E-02 (6.92E-02) = \\
    F10   &       &       & 6.40E+03 (3.83E+02) - & 9.70E+03 (3.04E+02) - & 8.47E+03 (5.81E+02) - & 4.93E+03 (4.41E+02) - & 1.12E+04 (4.21E+02) - \\
    F11   &       &       & 6.93E+01 (1.05E+01) - & 2.09E+02 (1.89E+01) - & 1.18E+02 (6.24E+01) - & 1.97E+02 (1.22E+02) - & 3.76E+01 (5.95E+00) - \\
    F12   &       &       & 9.67E+03 (7.94E+03) - & 7.03E+07 (1.58E+07) - & 1.09E+04 (1.95E+04) - & 2.95E+06 (2.14E+06) - & 9.27E+04 (5.88E+04) - \\
    F13   &       &       & 4.86E+03 (1.91E+04) - & 4.02E+04 (3.01E+04) - & 4.64E+03 (5.64E+03) - & 2.36E+03 (3.80E+03) - & 1.52E+02 (1.52E+02) - \\
    F14   &       &       & 3.96E+04 (5.60E+04) - & 2.38E+02 (1.03E+02) - & 3.18E+02 (2.11E+02) - & 5.51E+04 (7.61E+04) - & 3.95E+01 (7.35E+00) - \\
    F15   &       &       & 6.54E+03 (1.06E+04) - & 1.82E+03 (9.54E+03) - & 3.57E+02 (1.70E+02) - & 1.65E+03 (3.16E+03) - & 2.86E+01 (4.16E+00) - \\
    F16   &       &       & 1.16E+03 (2.21E+02) - & 1.50E+03 (2.56E+02) - & 8.75E+02 (2.08E+02) - & 9.91E+02 (2.18E+02) - & 9.11E+02 (3.49E+02) - \\
    F17   &       &       & 9.01E+02 (1.21E+02) - & 9.28E+02 (1.60E+02) - & 7.05E+02 (1.54E+02) - & 6.18E+02 (1.40E+02) - & 6.99E+02 (3.36E+02) - \\
    F18   &       &       & 1.65E+05 (3.38E+05) - & 2.66E+05 (2.14E+05) - & 1.52E+05 (4.32E+05) - & 1.79E+05 (3.79E+05) - & 8.54E+02 (7.48E+02) - \\
    F19   &       &       & 4.40E+03 (6.08E+03) - & 1.66E+02 (5.10E+01) - & 4.08E+02 (1.97E+03) - & 2.35E+03 (4.26E+03) - & 1.23E+01 (2.78E+00) - \\
    F20   &       &       & 7.18E+02 (1.17E+02) - & 6.95E+02 (1.57E+02) - & 4.77E+02 (1.32E+02) - & 5.26E+02 (1.39E+02) - & 3.99E+02 (2.32E+02) - \\
    F21   &       &       & 2.96E+02 (9.02E+00) - & 5.13E+02 (1.59E+01) - & 3.98E+02 (1.87E+01) - & 2.79E+02 (1.17E+01) - & 3.62E+02 (1.14E+02) - \\
    F22   &       &       & 3.72E+03 (3.32E+03) - & 9.69E+03 (2.45E+03) - & 6.89E+03 (3.85E+03) - & 4.10E+03 (2.41E+03) - & 4.49E+03 (5.53E+03) = \\
    F23   &       &       & 5.15E+02 (1.06E+01) - & 7.36E+02 (1.62E+01) - & 6.12E+02 (1.87E+01) - & 5.09E+02 (1.09E+01) - & 4.98E+02 (5.91E+01) - \\
    F24   &       &       & 5.69E+02 (1.17E+01) - & 8.38E+02 (1.67E+01) - & 6.67E+02 (2.22E+01) - & 5.81E+02 (1.73E+01) - & 5.58E+02 (4.26E+01) - \\
    F25   &       &       & 5.32E+02 (3.01E+01) - & 5.81E+02 (1.82E+01) - & 5.33E+02 (4.07E+01) - & 5.32E+02 (3.39E+01) - & 4.82E+02 (1.19E+01) - \\
    F26   &       &       & 1.85E+03 (9.48E+01) - & 4.16E+03 (1.54E+02) - & 2.75E+03 (1.74E+02) - & 1.97E+03 (1.46E+02) - & 1.60E+03 (1.63E+02) - \\
    F27   &       &       & 5.35E+02 (1.74E+01) - & 5.64E+02 (2.53E+01) - & 6.04E+02 (6.61E+01) - & 5.43E+02 (2.60E+01) - & 5.06E+02 (7.95E+00) - \\
    F28   &       &       & 4.86E+02 (2.46E+01) - & 4.79E+02 (1.56E+01) - & 4.92E+02 (1.99E+01) - & 4.81E+02 (2.38E+01) - & 4.59E+02 (0.00E+00) - \\
    F29   &       &       & 5.38E+02 (7.40E+01) - & 1.04E+03 (1.34E+02) - & 5.62E+02 (9.08E+01) - & 4.83E+02 (9.23E+01) - & 3.80E+02 (1.19E+02) - \\
    F30   &       &       & 6.76E+05 (1.18E+05) - & 7.20E+05 (6.89E+04) - & 6.67E+05 (7.95E+04) - & 6.21E+05 (5.58E+04) - & 5.95E+05 (1.68E+04) - \\
    \midrule
    +/=/- &       &       & 2/1/27 & 0/0/30 & 1/0/29 & 0/1/29 & 0/2/28 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iLSHADE-RSP & 2.47  &       &       &       &       &       &       &  \\
    \cmidrule(l){2-3}
    2     & LSHADE-RSP & 2.63  & -1.79.E-01 & 8.58.E-01 & 8.58.E-01 & No    &       & N     & 30  \\
    3     & jSO   & 3.12  & -6.98.E-01 & 4.85.E-01 & 9.70.E-01 & No    &       & Chi-Square & 220.47  \\
    4     & L-SHADE & 3.73  & -1.36.E+00 & 1.74.E-01 & 5.21.E-01 & No    &       & df    & 11  \\
    5     & SHADE & 6.07  & -3.87.E+00 & 1.10.E-04 & 4.41.E-04 & Yes   &       & p-value & 4.12.E-41 \\
    6     & JADE  & 6.93  & -4.80.E+00 & 1.60.E-06 & 8.01.E-06 & Yes   &       & Sig.  & Yes \\
    7     & EDEV  & 7.43  & -5.34.E+00 & 9.55.E-08 & 6.69.E-07 & Yes   &       &       &  \\
    8     & MPEDE & 8.80  & -6.80.E+00 & 1.02.E-11 & 8.19.E-11 & Yes   &       &       &  \\
    9     & CoDE  & 11.40  & -9.60.E+00 & 8.32.E-22 & 9.15.E-21 & Yes   &       &       &  \\
    10    & EPSDE & 9.40  & -7.45.E+00 & 9.51.E-14 & 9.51.E-13 & Yes   &       &       &  \\
    11    & SaDE  & 8.93  & -6.95.E+00 & 3.75.E-12 & 3.37.E-11 & Yes   &       &       &  \\
    12    & dynNP-DE & 7.08  & -4.96.E+00 & 7.08.E-07 & 4.25.E-06 & Yes   &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & iLSHADE-RSP & LSHADE-RSP & jSO   & L-SHADE & SHADE & JADE  & EDEV \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 9.60E-09 (1.39E-08) & 1.31E-10 (2.63E-10) + & 9.11E-11 (2.45E-10) + & 1.06E-12 (1.14E-12) + & 7.79E-10 (1.28E-09) + & 8.76E-10 (1.71E-09) + & 7.56E-10 (1.10E-09) + \\
    F2    & 2.75E+04 (1.50E+05) & 6.12E+06 (4.09E+07) = & 9.20E+04 (5.55E+05) + & 3.54E+11 (1.35E+12) - & 7.28E+24 (5.18E+25) = & 1.52E+22 (1.08E+23) = & 2.33E+26 (1.67E+27) + \\
    F3    & 8.60E-06 (7.87E-06) & 2.22E-06 (3.42E-06) + & 2.07E-06 (2.92E-06) + & 7.59E-07 (9.42E-07) + & 7.93E-02 (5.66E-01) + & 7.27E+04 (1.41E+05) + & 1.04E+05 (1.58E+05) + \\
    F4    & 2.00E+02 (2.43E+01) & 2.00E+02 (9.41E+00) + & 1.92E+02 (2.46E+01) + & 1.90E+02 (2.20E+01) + & 6.31E+01 (6.52E+01) + & 8.91E+01 (7.17E+01) + & 6.99E+01 (6.67E+01) + \\
    F5    & 3.73E+01 (1.26E+01) & 3.62E+01 (9.22E+00) = & 4.59E+01 (8.92E+00) - & 4.25E+01 (6.57E+00) - & 1.42E+02 (1.97E+01) - & 1.47E+02 (1.86E+01) - & 1.50E+02 (1.73E+01) - \\
    F6    & 3.68E-05 (2.07E-05) & 2.74E-05 (1.90E-05) + & 1.61E-04 (4.63E-04) = & 7.59E-03 (5.44E-03) - & 3.91E-02 (3.69E-02) - & 1.11E-03 (2.99E-03) + & 1.90E-04 (7.53E-04) + \\
    F7    & 1.57E+02 (2.10E+01) & 1.54E+02 (1.82E+01) = & 1.56E+02 (1.19E+01) = & 1.46E+02 (4.24E+00) + & 2.59E+02 (1.80E+01) - & 2.77E+02 (2.37E+01) - & 2.69E+02 (1.76E+01) - \\
    F8    & 3.70E+01 (1.39E+01) & 3.53E+01 (9.66E+00) = & 4.63E+01 (7.40E+00) - & 4.37E+01 (4.86E+00) - & 1.42E+02 (2.07E+01) - & 1.45E+02 (1.91E+01) - & 1.49E+02 (1.59E+01) - \\
    F9    & 7.02E-03 (2.43E-02) & 1.75E-03 (1.25E-02) = & 3.70E-02 (8.11E-02) = & 6.19E-01 (5.40E-01) - & 4.39E+01 (2.85E+01) - & 9.69E+01 (8.40E+01) - & 6.84E+01 (4.62E+01) - \\
    F10   & 1.26E+04 (1.09E+03) & 1.26E+04 (1.05E+03) = & 1.14E+04 (1.17E+03) + & 1.07E+04 (4.65E+02) + & 9.87E+03 (5.09E+02) + & 1.01E+04 (5.77E+02) + & 1.15E+04 (5.17E+02) + \\
    F11   & 7.96E+01 (3.04E+01) & 7.55E+01 (2.60E+01) = & 1.08E+02 (3.18E+01) - & 4.87E+02 (1.25E+02) - & 1.07E+03 (2.34E+02) - & 3.70E+03 (3.66E+03) - & 1.47E+03 (1.77E+03) - \\
    F12   & 1.66E+04 (7.34E+03) & 1.35E+04 (5.12E+03) + & 1.80E+04 (7.60E+03) = & 1.99E+04 (8.47E+03) - & 2.14E+04 (1.20E+04) = & 2.20E+04 (2.38E+04) = & 2.67E+04 (2.55E+04) - \\
    F13   & 1.28E+02 (3.83E+01) & 1.28E+02 (3.53E+01) = & 1.56E+02 (3.87E+01) - & 4.14E+02 (2.10E+02) - & 3.69E+03 (3.81E+03) - & 2.24E+03 (2.27E+03) - & 2.82E+03 (2.97E+03) - \\
    F14   & 4.44E+01 (4.66E+00) & 4.53E+01 (6.15E+00) = & 6.12E+01 (9.03E+00) - & 2.51E+02 (3.72E+01) - & 5.68E+02 (1.87E+02) - & 6.37E+02 (2.20E+02) - & 9.39E+02 (2.12E+03) - \\
    F15   & 1.10E+02 (2.66E+01) & 1.19E+02 (3.70E+01) = & 1.60E+02 (3.66E+01) - & 2.54E+02 (4.44E+01) - & 3.56E+02 (1.23E+02) - & 3.63E+02 (1.48E+02) - & 4.78E+02 (2.93E+02) - \\
    F16   & 1.56E+03 (3.07E+02) & 1.70E+03 (3.45E+02) - & 1.83E+03 (3.42E+02) - & 1.70E+03 (2.47E+02) - & 2.39E+03 (3.55E+02) - & 2.53E+03 (3.23E+02) - & 2.94E+03 (3.18E+02) - \\
    F17   & 1.09E+03 (2.75E+02) & 1.26E+03 (3.09E+02) - & 1.30E+03 (2.50E+02) - & 1.14E+03 (2.21E+02) = & 1.80E+03 (2.30E+02) - & 1.89E+03 (2.55E+02) - & 2.09E+03 (2.42E+02) - \\
    F18   & 1.41E+02 (2.98E+01) & 1.47E+02 (2.98E+01) = & 1.83E+02 (3.16E+01) - & 2.34E+02 (4.76E+01) - & 1.65E+03 (1.10E+03) - & 1.96E+03 (1.29E+03) - & 2.60E+05 (9.85E+05) - \\
    F19   & 6.06E+01 (9.24E+00) & 6.10E+01 (9.96E+00) = & 9.91E+01 (1.90E+01) - & 1.71E+02 (2.12E+01) - & 1.41E+03 (1.66E+03) - & 1.60E+03 (2.55E+03) - & 3.13E+02 (3.23E+02) - \\
    F20   & 1.28E+03 (2.17E+02) & 1.66E+03 (4.26E+02) - & 1.60E+03 (3.16E+02) - & 2.02E+03 (2.10E+02) - & 1.70E+03 (2.50E+02) - & 2.10E+03 (2.77E+02) - & 2.39E+03 (2.04E+02) - \\
    F21   & 2.56E+02 (1.33E+01) & 2.55E+02 (1.04E+01) = & 2.66E+02 (7.59E+00) - & 2.64E+02 (5.62E+00) - & 3.67E+02 (1.74E+01) - & 3.69E+02 (2.03E+01) - & 3.78E+02 (2.21E+01) - \\
    F22   & 1.35E+04 (1.15E+03) & 1.31E+04 (1.15E+03) = & 1.22E+04 (1.08E+03) + & 1.15E+04 (4.97E+02) + & 1.08E+04 (1.61E+03) + & 1.13E+04 (5.93E+02) + & 1.28E+04 (5.52E+02) + \\
    F23   & 5.61E+02 (8.82E+00) & 5.68E+02 (1.02E+01) - & 5.67E+02 (1.36E+01) - & 5.69E+02 (9.34E+00) - & 6.39E+02 (1.57E+01) - & 6.49E+02 (1.59E+01) - & 6.73E+02 (1.62E+01) - \\
    F24   & 9.03E+02 (6.82E+00) & 9.02E+02 (7.36E+00) = & 9.02E+02 (1.02E+01) = & 9.08E+02 (7.84E+00) - & 1.01E+03 (2.91E+01) - & 1.02E+03 (2.35E+01) - & 1.03E+03 (2.47E+01) - \\
    F25   & 7.13E+02 (3.64E+01) & 7.36E+02 (3.96E+01) - & 7.38E+02 (3.85E+01) - & 7.48E+02 (2.76E+01) - & 7.66E+02 (6.51E+01) - & 7.43E+02 (5.77E+01) - & 7.49E+02 (5.16E+01) - \\
    F26   & 3.20E+03 (9.68E+01) & 3.19E+03 (9.06E+01) = & 3.29E+03 (1.02E+02) - & 3.28E+03 (8.52E+01) - & 4.61E+03 (2.92E+02) - & 4.51E+03 (2.63E+02) - & 4.58E+03 (2.43E+02) - \\
    F27   & 5.65E+02 (1.34E+01) & 5.77E+02 (1.62E+01) - & 5.85E+02 (2.04E+01) - & 6.27E+02 (1.73E+01) - & 7.06E+02 (3.94E+01) - & 7.34E+02 (4.11E+01) - & 7.26E+02 (3.81E+01) - \\
    F28   & 5.24E+02 (2.28E+01) & 5.23E+02 (2.14E+01) = & 5.28E+02 (2.50E+01) = & 5.23E+02 (2.04E+01) = & 5.30E+02 (4.03E+01) = & 5.31E+02 (4.76E+01) = & 5.30E+02 (3.81E+01) = \\
    F29   & 1.11E+03 (2.24E+02) & 1.28E+03 (2.14E+02) - & 1.30E+03 (2.10E+02) - & 1.24E+03 (1.73E+02) - & 2.13E+03 (2.80E+02) - & 2.20E+03 (2.79E+02) - & 2.28E+03 (2.64E+02) - \\
    F30   & 1.28E+03 (3.42E+02) & 2.33E+03 (1.96E+02) - & 2.29E+03 (1.09E+02) - & 2.42E+03 (1.54E+02) - & 2.69E+03 (2.73E+02) - & 4.11E+03 (1.88E+03) - & 3.92E+03 (1.69E+03) - \\
    \midrule
    +/=/- &       & 5/17/8 & 6/6/18 & 6/2/22 & 5/3/22 & 6/3/21 & 7/1/22 \\
    \midrule
    \midrule
          &       &       & MPEDE & CoDE  & EPSDE & SaDE  & dynNP-DE \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 2.48E-14 (1.47E-14) + & 1.90E+08 (5.82E+07) - & 2.96E+00 (1.60E+01) - & 4.26E+03 (3.80E+03) - & 5.06E+03 (4.61E+03) - \\
    F2    &       &       & 3.62E+07 (2.35E+08) + & 2.34E+126 (1.65E+127) - & 5.92E+99 (4.23E+100) - & 2.32E+58 (1.39E+59) - & 1.03E+72 (7.31E+72) - \\
    F3    &       &       & 1.19E+05 (1.51E+05) - & 3.66E+05 (2.94E+04) - & 1.04E+05 (6.28E+04) - & 4.16E+04 (1.23E+05) - & 1.19E+05 (1.56E+04) - \\
    F4    &       &       & 4.29E+01 (5.70E+01) + & 7.06E+02 (7.32E+01) - & 1.45E+02 (5.14E+01) + & 1.92E+02 (5.59E+01) = & 2.10E+02 (1.52E+01) = \\
    F5    &       &       & 2.39E+02 (1.79E+01) - & 9.36E+02 (2.38E+01) - & 6.59E+02 (3.34E+01) - & 2.24E+02 (3.26E+01) - & 4.88E+02 (2.80E+02) - \\
    F6    &       &       & 1.63E-02 (1.70E-02) - & 3.88E+00 (4.09E-01) - & 3.73E-04 (1.23E-03) + & 1.35E-04 (9.61E-04) + & 2.51E-04 (2.97E-04) - \\
    F7    &       &       & 3.82E+02 (3.14E+01) - & 1.30E+03 (3.73E+01) - & 8.04E+02 (3.69E+01) - & 4.33E+02 (1.16E+02) - & 8.12E+02 (2.56E+01) - \\
    F8    &       &       & 2.23E+02 (3.15E+01) - & 9.22E+02 (3.09E+01) - & 6.47E+02 (3.47E+01) - & 2.46E+02 (3.67E+01) - & 5.73E+02 (2.38E+02) - \\
    F9    &       &       & 9.34E+00 (6.82E+00) - & 1.84E+04 (2.33E+03) - & 1.23E+03 (1.05E+03) - & 6.67E+02 (9.59E+02) - & 1.43E+00 (1.28E+00) - \\
    F10   &       &       & 1.62E+04 (5.71E+02) - & 2.60E+04 (6.51E+02) - & 2.44E+04 (6.92E+02) - & 1.14E+04 (1.33E+03) + & 2.61E+04 (7.17E+02) - \\
    F11   &       &       & 6.49E+02 (2.07E+02) - & 4.12E+03 (6.43E+02) - & 5.98E+02 (2.93E+02) - & 2.64E+03 (4.71E+03) - & 1.56E+02 (3.77E+01) - \\
    F12   &       &       & 3.00E+04 (1.41E+04) - & 8.19E+08 (1.77E+08) - & 8.85E+04 (5.73E+04) - & 3.00E+06 (6.39E+06) - & 4.20E+05 (1.31E+05) - \\
    F13   &       &       & 2.16E+03 (1.52E+03) - & 4.81E+05 (1.82E+05) - & 4.25E+03 (5.16E+03) - & 2.00E+03 (1.43E+03) - & 2.58E+03 (3.84E+03) - \\
    F14   &       &       & 1.75E+05 (6.10E+05) - & 1.68E+05 (1.18E+05) - & 3.51E+03 (1.65E+04) - & 7.76E+05 (1.50E+06) - & 4.02E+02 (2.59E+02) - \\
    F15   &       &       & 2.75E+02 (4.89E+01) - & 2.04E+04 (1.18E+04) - & 2.40E+03 (2.84E+03) - & 9.07E+02 (6.45E+02) - & 7.86E+02 (1.08E+03) - \\
    F16   &       &       & 3.33E+03 (4.47E+02) - & 5.78E+03 (3.22E+02) - & 2.88E+03 (3.96E+02) - & 2.72E+03 (4.05E+02) - & 4.02E+03 (1.72E+03) - \\
    F17   &       &       & 2.47E+03 (3.01E+02) - & 3.39E+03 (2.63E+02) - & 2.25E+03 (2.35E+02) - & 2.14E+03 (3.17E+02) - & 3.08E+03 (1.08E+03) - \\
    F18   &       &       & 6.63E+04 (3.35E+05) - & 1.02E+07 (2.54E+06) - & 2.19E+06 (2.51E+06) - & 8.19E+05 (1.35E+06) - & 8.12E+04 (4.04E+04) - \\
    F19   &       &       & 5.02E+02 (2.11E+03) - & 8.23E+04 (3.73E+04) - & 3.12E+03 (3.38E+03) - & 7.53E+02 (7.47E+02) - & 2.60E+03 (3.36E+03) - \\
    F20   &       &       & 2.74E+03 (2.47E+02) - & 2.86E+03 (2.48E+02) - & 2.27E+03 (2.52E+02) - & 1.94E+03 (3.33E+02) - & 3.26E+03 (9.30E+02) - \\
    F21   &       &       & 4.44E+02 (2.56E+01) - & 1.17E+03 (2.21E+01) - & 8.89E+02 (3.67E+01) - & 5.39E+02 (4.53E+01) - & 7.22E+02 (2.66E+02) - \\
    F22   &       &       & 1.70E+04 (2.17E+03) - & 2.71E+04 (5.62E+02) - & 2.53E+04 (7.80E+02) - & 1.28E+04 (1.56E+03) + & 2.70E+04 (6.84E+02) - \\
    F23   &       &       & 7.08E+02 (1.42E+01) - & 1.23E+03 (1.79E+01) - & 1.02E+03 (2.58E+01) - & 6.70E+02 (1.36E+01) - & 7.09E+02 (1.23E+02) - \\
    F24   &       &       & 1.08E+03 (2.12E+01) - & 1.74E+03 (3.12E+01) - & 1.47E+03 (3.56E+01) - & 1.11E+03 (4.70E+01) - & 9.95E+02 (9.03E+01) - \\
    F25   &       &       & 7.69E+02 (5.20E+01) - & 1.77E+03 (9.98E+01) - & 7.93E+02 (5.84E+01) - & 7.98E+02 (4.80E+01) - & 7.35E+02 (4.19E+01) - \\
    F26   &       &       & 4.93E+03 (2.46E+02) - & 1.22E+04 (3.32E+02) - & 9.23E+03 (4.25E+02) - & 6.15E+03 (8.63E+02) - & 4.04E+03 (2.61E+02) - \\
    F27   &       &       & 6.66E+02 (2.42E+01) - & 8.95E+02 (6.86E+01) - & 7.56E+02 (5.17E+01) - & 6.91E+02 (3.44E+01) - & 5.98E+02 (1.73E+01) - \\
    F28   &       &       & 5.35E+02 (3.64E+01) = & 9.72E+02 (3.36E+01) - & 5.50E+02 (2.55E+01) - & 5.72E+02 (3.70E+01) - & 5.49E+02 (2.44E+01) - \\
    F29   &       &       & 2.47E+03 (2.45E+02) - & 4.23E+03 (2.29E+02) - & 2.53E+03 (2.90E+02) - & 2.24E+03 (3.97E+02) - & 1.87E+03 (7.05E+02) - \\
    F30   &       &       & 3.58E+03 (1.41E+03) - & 9.70E+04 (2.23E+04) - & 3.52E+03 (1.30E+03) - & 4.89E+03 (2.47E+03) - & 3.19E+03 (1.44E+03) - \\
    \midrule
    +/=/- &       &       & 3/1/26 & 0/0/30 & 2/0/28 & 3/1/26 & 0/1/29 \\
    \bottomrule
    \end{tabular}%
  \label{tab:cec17_100_wilcoxon}%
\footnotesize
\\The symbols ``+/=/-" indicate that the corresponding algorithm performed significantly better ($+$), not significantly better or worse ($=$), or significantly worse ($-$) compared to iLSHADE-RSP using the Wilcoxon rank-sum test with $\alpha = 0.05$ significance level.
\end{table*}%

% Table generated by Excel2LaTeX from sheet '17_100'
\begin{table*}[h!]
  \tiny
  \centering
  \caption{Friedman test with Hochberg's post hoc for test algorithms on CEC 2017 test suite in 100 dimension}
    \begin{tabular}{cccccccccc}
    \toprule
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iLSHADE-RSP & 2.53  &       &       &       &       &       &       &  \\
    \cmidrule(l){2-3}
    2     & LSHADE-RSP & 2.67  & -1.43.E-01 & 8.86.E-01 & 8.86.E-01 & No    &       & N     & 30  \\
    3     & jSO   & 3.33  & -8.59.E-01 & 3.90.E-01 & 7.80.E-01 & No    &       & Chi-Square & 221.94  \\
    4     & L-SHADE & 3.77  & -1.32.E+00 & 1.85.E-01 & 5.56.E-01 & No    &       & df    & 11  \\
    5     & SHADE & 5.77  & -3.47.E+00 & 5.14.E-04 & 2.06.E-03 & Yes   &       & p-value & 2.04.E-41 \\
    6     & JADE  & 6.67  & -4.44.E+00 & 9.00.E-06 & 4.50.E-05 & Yes   &       & Sig.  & Yes \\
    7     & EDEV  & 7.33  & -5.16.E+00 & 2.52.E-07 & 1.51.E-06 & Yes   &       &       &  \\
    8     & MPEDE & 7.73  & -5.59.E+00 & 2.33.E-08 & 1.63.E-07 & Yes   &       &       &  \\
    9     & CoDE  & 11.87  & -1.00.E+01 & 1.18.E-23 & 1.29.E-22 & Yes   &       &       &  \\
    10    & EPSDE & 9.63  & -7.63.E+00 & 2.41.E-14 & 2.41.E-13 & Yes   &       &       &  \\
    11    & SaDE  & 8.33  & -6.23.E+00 & 4.66.E-10 & 3.73.E-09 & Yes   &       &       &  \\
    12    & dynNP-DE & 8.37  & -6.27.E+00 & 3.70.E-10 & 3.33.E-09 & Yes   &       &       &  \\
    \bottomrule
    \end{tabular}
